An asymptotic model of Poisson--Nernst--Planck--Stokes systems in narrow channels

Ion transport through narrow channels is described by the coupled Poisson--Nernst--Planck--Stokes equations (PNPS) on a continuum scale. However, direct numerical simulations in two or three dimensions of boundary value problems for small aspect ratio geometries, a crucial characteristic of nanopores, can quickly become computationally intensive and thus limit the insights into the underlying mechanisms that control electrokinetic phenomena. Taking advantage of the small aspect ratio, we derive a systematic asymptotic reduction of the PNPS system. In contrast to existing one-dimensional reductions, which assume a Debye length much smaller than the channel radius, our analysis identifies a distinguished asymptotic regime in which the Debye length is allowed to be comparable to the channel width. Our approach has a significantly larger range of validity and contains existing approximations such as the Helmholtz--Smoluchowski approximation as limiting cases. The derived asymptotic model extends also to a generalized PNPS system, where finite-size constraints and solvation effects are taken into account and thus applies to other well-known models such as the Bikerman--Freise model. Using our asymptotic model we demonstrate that the ion current can undergo a number of different flow transitions and in particular predict that positively charged ions can be pushed against their electrostatic gradient. Furthermore, we show how finite-size effects can influence the ion current and enhance ion selectivity. Finally, we revisit case studies of protein-based channels from the literature to illustrate the predictive potential of our asymptotic model.

==> img/Figure1.tex <==
% \begin{tikzpicture}[scale=1.5]

%     % % Coordinate system
%     % \draw[->] (-0.5,0) -- (10,0) node[right] {$z$ [nm]}; % Radial axis
%     % \draw[->] (0,-0.5) -- (0,8) node[above] {$r$ [nm]}; % Axial axis
    
    
%     % --- Datenplot aus Datei --------------------------------------
%     \begin{axis}[
%         %xlabel={r [nm]},
%         %ylabel={z [nm]},
%         xmin=0,
%         ymin=0,
%         scale only axis,
%         axis lines=none,
%         unit vector ratio=1 1 1,
%         %axis on top,
%         % xmax and ymax adapt to data automatically unless you set them manually
%         %thick,
%     ]
%         \addplot[
%             line width=0.5mm
%         ]
%         table {img/pore_sketch_plot_data_right.txt};

%         \addplot[
%             line width=0.5mm
%         ]
%         table {img/pore_sketch_plot_data_left.txt};
%     \end{axis}

%     % Left boundary
%     % \draw[line width =0.8mm] (0,6.55) -- (0,0);
%     % % Right boundary
%     % \draw[line width =0.8mm] (7.65,0) -- (7.65,6.55);
%     % % Bottom boundary
%     % \draw[line width =0.8mm,dashed] (0,0) -- (7.65,0);
    
%     % % Label x-axis
%     % \draw[line width =0.6mm,dashed] (2.5,0) -- (2.5,0.85) node[left] at (3,-0.5){ $15$};
%     % \draw[line width =0.6mm,dashed] (5,0) -- (5,0.93) node[left] at (5.5,-0.5){ $29$};
%     % \draw[line width =0.6mm,dashed] (0,0) -- (0,0) node[left] at (8.05,-0.5){ $44$};

%     % % Label y-axis
%     % \draw[line width =0.6mm,dashed] (0,0.47) -- (2.65,0.47) node[left] at (0,0.47){ $1.65$};
%     %  \draw[line width =0.6mm,dashed] (0,0) -- (0.0,0.0) node[left] at (0,6.5){ $20$};

%     %  \node[left] at (0, 3) {$S^\tout$};

%     %  \node[right] at (7.65,3) {$S^\tin$};

%     %  \node[right] at (3,1.5) {$S^\twall$};
     
%     %node[left] at (0,5){ $c^R c^\tout = 0.1$\,\si{\mol \per \liter}};
%     %\node[ ] at (-4.5, 3.5) {$\phi^R \phi^\tout = 0.0$\,\si{\volt}};
%     % \node[ ] at (-4.3, 2) {$p^R p^\tout = 0.0$\,\si{\pascal}};
    
%     % % Bottom boundary
%     % \draw[line width =0.5mm,dashed] (0,0) -- (17,0) node[right] at (5.5,-1) {$-\partial_r \phi_r = 0$};
    
%     % % Right axis
%     % \draw[line width =0.5mm] (17,0) -- (17,7) node[right] at (17.15,5) {$c^R c^\tin = 0.1$\,\si{\mol \per \liter}};
%     % \node[ ] at (20, 3.5) {$\phi^R \phi^\tin = 0.2$\,\si{\volt}};
%     % \node[ ] at (20, 2) {$p^R p^\tin = 0.0$\,\si{\pascal}};
    
% \end{tikzpicture}


% \begin{tikzpicture}[scale=0.5]

%     % Coordinate system
%     \draw[->] (-0.5,0) -- (8,0) node[right] {$r$}; % Radial axis
%     \draw[->] (0,-0.5) -- (0,11) node[above] {$z$}; % Axial axis
    
%     % Define function for R(z) using the given formula
%     \draw[line width =0.5mm,domain=0:10,samples=100] plot ({4*(7-5)*((\x)^2 - \x*10)/10^2 + 7},\x) 
%         node[right] at (5,5) {$S^\twall$}; % Side boundary

%     % Bottom boundary
%     \draw[line width =0.5mm] (0,0) -- (7,0) node[midway,below] {$S^\tin$}; 
    
%     % Top boundary
%     \draw[line width =0.5mm] (0,10) -- (7,10) node[midway,above] {$S^\tout$};
    
%     % Symmetry axis
%     \draw[line width =0.5mm,dashed] (0,0) -- (0,10);
%     \node[left] at (0,5) {$S^0$};
% \end{tikzpicture}

% H  = 25;        % total height
% R_body     = 2.0;
% R_shoulder = 0.8;
% R_neck     = 0.2;

% R_shoulder_2 = 1.0;
% R_neck_2     = 1.7;

% z_s    = 6.0;   % shoulder center
% sigma_s = 1.5;  % shoulder width

% z_n    = 9.5;   % neck transition center
% sigma_n = 0.4;   % neck transition width

% z_n_2    = 15.5;  % neck transition center
% sigma_n_2 = 0.5;  % neck transition width

\begin{tikzpicture}[scale=0.5]

    % Coordinate system
    \draw[->,line width=0.25mm] (-0.5,0) -- (27,0) node[right] {$z$}; % Radial axis
    \draw[->,line width=0.25mm] (0,-3.5) -- (0,3.5) node[above] {$r$}; % Axial axis
    
    % Define function for R(z) using the given formula
    \draw[line width =0.5mm,domain=0:25,samples=100] plot (\x, {\fpeval{2 + (0.8 - 2)*exp(-(\x - 6)*(\x - 6) / (2*1.5*1.5)) + (0.2 - 0.8)/(1 + exp(-(\x - 9.5)/0.4)) + (1.7 - 1.0)/(1 + exp(-(\x - 15.5)/0.5))}});
    
    \draw[->,line width=0.25mm] (11,3.5) -- (9.5,2) 
    node[right] at (10,4) {pore wall $S^\twall$};

    \draw[->,line width=0.25mm] (11,3.5) -- (12.5,-1.2);

    \draw[line width =0.5mm,domain=0:25,samples=100] plot (\x, {\fpeval{-(2 + (0.8 - 2)*exp(-(\x - 6)*(\x - 6) / (2*1.5*1.5)) + (0.2 - 0.8)/(1 + exp(-(\x - 9.5)/0.4)) + (1.7 - 1.0)/(1 + exp(-(\x - 15.5)/0.5)))}});

    % Left boundary
    \draw[line width =0.5mm] (0,2) -- (0,-2) 
    node[left] at (0,1){outlet $S^\tout$}; 
    
    % Bottom boundary
    \draw[line width =0.5mm,dashed] (0,0) -- (25,0);

    \draw[->,line width=0.25mm] (20,3.3) -- (20,0.2)
    node[right] at (17,4) {symmetry axis $S^0$};
    
    % Right axis
    \draw[line width =0.5mm] (25,-2.1) -- (25,2.1) 
    node[right] at (25,1) {inlet $S^\tin$};

    % \node[ ] at (10, 2) {pore $\Omega$};
    
\end{tikzpicture}


==> img/Figure10.tex <==
\begin{tikzpicture}[scale=1.2]

    % Coordinate system
    \draw[->,line width=0.25mm] (-0.5,0) -- (9,0) node[right] {$z$}; % Radial axis
    \draw[->,line width=0.25mm] (0,-0.5) -- (0,3.0) node[above] {$r$}; % Axial axis
    
    
    % --- Datenplot aus Datei --------------------------------------
    \begin{axis}[
        %xlabel={r [nm]},
        %ylabel={z [nm]},
        xmin=0,
        ymin=0,
        smooth,
        scale only axis,
        axis lines=none,
        unit vector ratio=1 2 1,
        %axis on top,
        % xmax and ymax adapt to data automatically unless you set them manually
        %thick,
    ]
        \addplot[
            line width=0.5mm
        ]
        table {img/willems_plot_data.txt};
    \end{axis}

    % Left boundary
    \draw[line width =0.5mm] (0,2.2) -- (0,0);
    % Right boundary
    \draw[line width =0.5mm] (7.655,0) -- (7.655,2.2);
    % Bottom boundary
    \draw[line width =0.5mm,dashed] (0,0) -- (7.65,0);
    
    % Label x-axis
    \draw[line width =0.4mm,dashed] (2.2,0) -- (2.2,0.85) node[left] at (2.5,-0.3){ $2.0$};
    \draw[line width =0.4mm,dashed] (5.5,0) -- (5.5,1.7) node[left] at (5.85,-0.3){ $3.5$};
    \draw[line width =0.4mm,dashed] (0,0) -- (0,0) node[left] at (8.05,-0.3){ $5.5$};

    % Label y-axis
    \draw[line width =0.4mm,dashed] (0,0.68) -- (2.4,0.68) node[left] at (0,0.68){ $1.65$};
     \draw[line width =0.4mm,dashed] (0,0) -- (0.0,0.0) node[left] at (0,2.2){ $5$};

     %\node[left] at (0, 2) {$S^\tout$};

     %\node[right] at (7.65,2) {$S^\tin$};

     %\node[right] at (3,1) {$S^\twall$};
    
\end{tikzpicture}

==> img/Figure6.tex <==
\begin{tikzpicture}[scale=0.5]

    % Coordinate system
    \draw[->,line width=0.25mm] (-0.5,0) -- (20,0) node[right] {$z$}; % Radial axis
    \draw[->,line width=0.25mm] (0,-0.5) -- (0,8) node[above] {$r$}; % Axial axis
    
    % Define function for R(z) using the given formula
    \draw[line width =0.5mm,domain=0:17,samples=100] plot (\x,{4*(7-4)*((\x)^2 - \x*17)/17^2 + 7}) 
        node[right] at (5.5,5) {$-\partial_r \varphi_r = \gamma \sigma(z)$}; % Side boundary

    % Left boundary
    \draw[line width =0.5mm] (0,7) -- (0,0) node[left] at (-2.5,6){outlet $S^\tout$};
    \node[ ] at (-3.7, 4.5) {$n^R n^\tout = 0.1$\,\si{\mol \per \liter}};
    \node[ ] at (-4.7, 3) {$\phi^R \phi^\tout = 0.0$\,\si{\volt}};
    \node[ ] at (-4.5, 1.5) {$p^R p^\tout = 0.0$\,\si{\pascal}};
    
    % Bottom boundary
    \draw[line width =0.5mm,dashed] (0,0) -- (17,0) node[right] at (5.5,-1) {$-\partial_r \phi_r = 0$};
    
    % Right axis
    \draw[line width =0.5mm] (17,0) -- (17,7) node[right] at (18.5,6) {inlet $S^\tin$};
    \node[ ] at (21, 4.5) {$n^R n^\tin = 0.1$\,\si{\mol \per \liter}};
    \node[ ] at (20, 3) {$\phi^R \phi^\tin = 0.2$\,\si{\volt}};
    \node[ ] at (20, 1.5) {$p^R p^\tin = 0.0$\,\si{\pascal}};

    \draw[<->,line width=0.5mm] (8.5,0) -- (8.5,4)
    node[right] at (8.7,2) {$R(z)$};
    
\end{tikzpicture}

